Moment of inertia, quadrupole moment, Love number of neutron star and their relations with strange matter equations of state

We investigate the impact of strange matter equations of state involving $\Lambda$ hyperons, Bose-Einstein condensate of $K^-$ mesons and first order hadron-quark phase transition on moment of inertia, quadrupole moment and tidal deformability parameter of slowly rotating neutron stars. All these equations of state are compatible with the 2 M$_{solar}$ constraint. The main findings of this investigation are the universality of the I-Q and I-Love number relations, which are preserved by the EoSs including $\Lambda$ hyperons and antikaon condensates, but broken in presence of a first order hadron-quark phase transition. Furthermore, it is also noted that the quadrupole moment approaches the Kerr value of a black hole for maximum mass neutron stars.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

